The University of Edinburgh's Submissions to the WMT19 News Translation Task

The University of Edinburgh participated in the WMT19 Shared Task on News Translation in six language directions: English-to-Gujarati, Gujarati-to-English, English-to-Chinese, Chinese-to-English, German-to-English, and English-to-Czech. For all translation directions, we created or used back-translations of monolingual data in the target language as additional synthetic training data. For English-Gujarati, we also explored semi-supervised MT with cross-lingual language model pre-training, and translation pivoting through Hindi. For translation to and from Chinese, we investigated character-based tokenisation vs. sub-word segmentation of Chinese text. For German-to-English, we studied the impact of vast amounts of back-translated training data on translation quality, gaining a few additional insights over Edunov et al. (2018). For English-to-Czech, we compared different pre-processing and tokenisation regimes.

==> img/xlm-guen-bpe.tex <==
\begin{tikzpicture}
\pgfplotsset{width=6.2cm,height=4.5cm,compat=1.11}
\begin{axis}[
    scale only axis,
    xlabel={Iteration number},
    ylabel={\bleu score},
    legend pos=south east,
    legend columns=2
]

% 2k
\addplot[smooth,gray,mark repeat=1,mark=+,mark size=2,each nth point=5]
plot coordinates {
(0,1.15)(1,2.71)(2,3.88)(3,4.6)(4,5.04)(5,5.38)(6,5.43)(7,6.21)(8,6.28)(9,6.29)(10,6.51)(11,6.83)(12,6.82)(13,7.01)(14,7.09)(15,7.58)(16,7.35)(17,7.48)(18,7.38)(19,7.42)(20,7.63)(21,7.76)(22,7.68)(23,7.64)(24,7.76)(25,7.78)(26,7.79)(27,7.55)(28,8.06)(29,7.95)(30,8.3)(31,8.07)(32,7.95)(33,8.08)(34,7.91)(35,8.12)(36,8.25)(37,8.5)(38,8.21)(39,8.32)(40,8.48)(41,8.55)(42,8.33)(43,8.57)(44,8.28)(45,8.4)(46,8.58)(47,8.7)(48,8.62)(49,8.83)(50,8.51)(51,8.89)(52,8.92)(53,8.9)(54,8.87)(55,8.91)(56,8.75)(57,8.94)(58,9.07)(59,8.86)(60,9.17)};

% 5k
\addplot[smooth,orange,mark repeat=1,mark=*,mark size=1,each nth point=5]
plot coordinates {
(0,2.12)(1,3.87)(2,4.51)(3,5.49)(4,6.04)(5,6.63)(6,7.06)(7,6.99)(8,7.44)(9,7.3)(10,7.98)(11,8.07)(12,7.87)(13,8.22)(14,8.66)(15,8.48)(16,8.55)(17,8.74)(18,8.93)(19,9.13)(20,8.99)(21,8.71)(22,9.08)(23,9.33)(24,9.24)(25,9.06)(26,9.23)(27,9.2)(28,9.36)(29,9.45)(30,9.28)(31,9.27)(32,9.61)(33,9.65)(34,9.69)(35,9.25)(36,9.81)(37,9.68)(38,9.66)(39,9.39)(40,9.71)(41,9.54)(42,9.87)(43,9.71)(44,10.14)(45,10.0)(46,10.0)(47,10.15)(48,9.95)(49,9.88)(50,10.21)(51,10.12)(52,10.33)(53,10.03)(54,9.99)(55,10.18)(56,10.24)(57,10.22)(58,10.19)(59,10.21)(60,10.36)(61,9.96)(62,10.31)};

% 10k
\addplot[smooth,red,mark=square*, mark size=1,each nth point=5]
plot coordinates {
(0,2.45)(1,4.57)(2,5.75)(3,6.25)(4,6.95)(5,7.29)(6,7.99)(7,7.94)(8,8.32)(9,8.34)(10,9.02)(11,9.41)(12,9.02)(13,9.08)(14,9.09)(15,9.43)(16,9.5)(17,9.65)(18,9.93)(19,9.98)(20,10.14)(21,10.17)(22,10.11)(23,10.5)(24,10.46)(25,10.29)(26,10.03)(27,10.24)(28,10.3)(29,10.32)(30,10.4)(31,10.7)(32,10.23)(33,10.35)(34,10.63)(35,10.61)(36,10.63)(37,10.77)(38,10.8)(39,10.52)(40,10.43)(41,10.38)(42,10.6)(43,10.62)(44,10.61)(45,10.98)(46,10.97)(47,11.0)(48,10.85)(49,11.04)(50,10.75)(51,10.89)(52,10.99)(53,11.16)(54,11.01)(55,11.05)(56,11.17)(57,11.25)(58,10.9)(59,10.92)(60,11.06)(61,11.18)(62,11.24)};

% 20k
\addplot[smooth,violet,mark=x,each nth point=5]
plot coordinates {
(0,3.13)(1,4.49)(2,6.15)(3,7.19)(4,7.46)(5,7.9)(6,8.1)(7,8.65)(8,8.73)(9,8.99)(10,9.57)(11,9.33)(12,9.56)(13,9.9)(14,10.05)(15,9.96)(16,9.98)(17,10.21)(18,10.49)(19,10.39)(20,10.24)(21,10.56)(22,10.58)(23,10.48)(24,10.75)(25,11.11)(26,10.92)(27,11.01)(28,11.07)(29,11.33)(30,11.2)(31,10.83)(32,11.34)(33,11.04)(34,11.18)(35,11.17)(36,10.94)(37,11.02)(38,11.53)(39,11.45)(40,11.25)(41,11.64)(42,11.65)(43,11.47)(44,11.73)(45,11.45)(46,11.81)(47,11.65)(48,11.61)(49,11.74)(50,11.64)(51,12.13)(52,11.86)(53,11.76)(54,11.57)(55,12.04)(56,11.96)(57,12.0)(58,11.93)(59,11.87)(60,11.89)(61,12.03)(62,11.95)
%(0,3.13)(2,6.15)(4,7.46)(5,7.9)(6,8.1)(8,8.73)(10,9.57)(12,9.56)(14,10.05)(16,9.98)(17,10.21)(18,10.49)(20,10.24)(22,10.58)(24,10.75)(26,10.92)(28,11.07)(30,11.2)(32,11.34)(34,11.18)(36,10.94)(38,11.53)(40,11.25))(42,11.65)(44,11.73)(46,11.81)(48,11.61)(50,11.64)(52,11.86)(54,11.57)(56,11.96)(58,11.93)(60,11.89)(62,11.95)
};

% 50k
\addplot[smooth,blue,each nth point=5,mark=triangle*, mark size=1]
plot coordinates {
(0,2.87)(1,4.92)(2,5.86)(3,6.36)(4,7.16)(5,7.94)(6,8.03)(7,7.96)(8,8.42)(9,8.59)(10,9.18)(11,8.91)(12,8.98)(13,9.41)(14,9.2)(15,9.1)(16,9.39)(17,9.99)(18,9.55)(19,9.56)(20,9.69)(21,10.05)(22,10.19)(23,10.27)(24,9.9)(25,10.3)(26,10.12)(27,10.17)(28,10.29)(29,10.36)(30,10.1)(31,10.26)(32,10.52)(33,10.48)(34,10.61)(35,10.43)(36,10.37)(37,10.65)(38,10.7)(39,10.68)(40,10.41)(41,10.9)(42,10.6)(43,10.72)(44,10.66)(45,10.84)(46,10.96)(47,10.71)(48,10.94)(49,11.01)(50,10.93)(51,11.14)(52,11.02)(53,11.2)(54,10.94)(55,11.01)(56,11.06)(57,11.13)(58,10.84)(59,11.12)(60,11.37)(61,11.1)(62,11.33)};

% 80k
\addplot[smooth,black,each nth point=5]
plot coordinates {
(0,2.87)(1,4.79)(2,5.94)(3,6.63)(4,6.58)(5,7.37)(6,7.22)(7,7.76)(8,7.39)(9,7.58)(10,8.02)(11,7.97)(12,8.27)(13,8.17)(14,8.52)(15,8.05)(16,8.87)(17,8.45)(18,8.62)(19,8.67)(20,9.13)(21,8.76)(22,8.95)(23,9.05)(24,9.33)(25,8.61)(26,9.1)(27,9.01)(28,9.14)(29,9.53)(30,9.25)(31,9.55)(32,9.62)(33,9.24)(34,9.64)(35,9.6)(36,9.51)(37,9.63)(38,10.08)(39,9.91)(40,9.7)(41,9.41)(42,9.8)(43,9.95)(44,10.08)(45,10.07)(46,9.94)(47,9.96)(48,9.86)(49,10.04)(50,10.11)(51,10.23)(52,9.81)(53,9.93)};

\legend{2k, 5k, 10k, 20k, 50k, 80k}

\end{axis}
\end{tikzpicture}
